Massively Parallel Algorithms for Huffman Coding

Huffman coding is one of the oldest and most fundamental problems in computer science. Given a string of length $\TextLength$ over a general alphabet, the goal is to assign a binary codeword to each character so that no codeword is a prefix of another and the total encoded length of the string is minimized. Huffman coding is widely used in practical compression systems, including file compression. As modern datasets continue to grow, it is natural to study whether a Huffman code can be constructed efficiently in the massively parallel computation (\MPC) model. The celebrated Huffman coding algorithm admits two straightforward \MPC implementations: for any constant $\epsilon\in(0,1)$, one uses $O(\TextLength^\epsilon)$ memory per machine but requires $\Theta(\log \TextLength)$ rounds, while the other runs in $O(1)$ rounds but requires $\Theta(\sqrt{\TextLength})$ memory per machine. We give the first nontrivial \MPC algorithm for Huffman coding that bypasses both limitations. For every constant $\epsilon>0$, our algorithm uses $O_\epsilon(\log\log \TextLength)$ rounds and $\softO(\TextLength^\epsilon)$ memory per machine, while its total memory and total computation are $\softO(\TextLength)$. {\color{black}Although our framework is tailored to the \MPC model, we show that it has applications in the \PRAM setting as well. Specifically, we show that the same algorithm can be implemented in the \PRAM model with total work close to linear. In particular, whenever the text length is at most $2^{O\left(\left(\frac{\log \AlphabetSize}{\log\log \AlphabetSize}\right)^2\right)}$ (slightly superpolynomial), where $\AlphabetSize$ is the alphabet size, our parallel running time is asymptotically better than that of all previously known \PRAM algorithms and is essentially optimal.}

==> Sections/codeword-membership-figure.tex <==
\begin{figure}[!t]
\centering
{\color{black}
\begin{tikzpicture}[x=1.5cm,y=0.85cm,font=\small,
 selected/.style={draw=black,fill=black!9,minimum width=1.2cm,minimum height=6mm},
 unselected/.style={draw=black,fill=white,text=black,minimum width=1.2cm,minimum height=6mm}]
\node[anchor=east] at (-0.6,0) {First selection: $P(1)=2$};
\node[anchor=east] at (-0.6,-1) {Second selection: $P(2)=6$};
\node[selected] at (0,0) {$a:1$};
\node[selected] at (1,0) {$b:1$};
\node[unselected] at (2,0) {$c:2$};
\node[unselected] at (3,0) {$d:2$};
\foreach \x/\t in {0/{a:1},1/{b:1},2/{c:2},3/{d:2}}
 \node[selected] at (\x,-1) {$\t$};
\draw[decorate,decoration={brace,mirror,amplitude=4pt},black!65] (-0.4,-1.55)--(1.4,-1.55);
\draw[decorate,decoration={brace,mirror,amplitude=4pt},black!65] (1.6,-1.55)--(3.4,-1.55);
\node[align=center,font=\footnotesize] at (0.5,-2.3) {First selected: $a,b$\\node $u$, frequency $2$};
\node[align=center,font=\footnotesize] at (2.5,-2.3) {Newly selected: $c,d$\\node $v$, frequency $4$};
\end{tikzpicture}
\caption{Recovering membership at depth $h^*=1$ for the local depths
$h_a=h_b=h_c=h_d=2$. Each input leaf has Kraft value $1/4$,
so the first and second selections have Kraft values $1/2$ and $1$.
Blue cells are selected. Differences between the nested selections
identify the two groups. Each character receives a connection of
length $2-1=1$ to its group; $e$ is outside this call and remains unchanged.}
\label{fig:codeword-membership}
}
\end{figure}


==> Sections/codeword-recovery-figure.tex <==
\begin{figure}[!t]
\centering
{\color{black}
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=0.9cm,font=\small,
 v/.style={circle,draw=black,fill=white,inner sep=2pt,minimum size=6mm},
 e/.style={draw=black},lab/.style={fill=white,inner sep=1pt,font=\footnotesize}]
\node[v] (r) at (0,0) {$r$};
\node[v] (u) at (-1.6,-1.2) {$u$};
\node[v] (v) at (0.6,-1.2) {$v$};
\node[v] (e) at (2.2,-1.2) {$e$};
\node[v,text=black] (a) at (-2.2,-2.4) {$a$};
\node[v] (b) at (-1,-2.4) {$b$};
\node[v] (c) at (0,-2.4) {$c$};
\node[v] (d) at (1.2,-2.4) {$d$};
\draw[e,black!65!black,thick] (r)--node[lab,left] {2}(u);
\draw[e] (r)--node[lab,right] {1}(v);
\draw[e] (r)--node[lab,above right] {2}(e);
\draw[e,black!65!black,thick] (u)--node[lab,left] {1}(a);
\draw[e] (u)--node[lab,right] {1}(b);
\draw[e] (v)--node[lab,left] {1}(c);
\draw[e] (v)--node[lab,right] {1}(d);
\node[font=\footnotesize] at (0,-3.3) {$\textcolor{black}{\LeafDepth{a}}=1+2=3,\quad\textcolor{black}{\LeafDepth{c}}=1+1=2$};
\end{tikzpicture}
\caption{Stored connections and path lengths.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=0.8cm,font=\small,
 v/.style={circle,draw=black,fill=white,inner sep=2pt,minimum size=5mm},
 e/.style={draw=black},lab/.style={fill=white,inner sep=1pt,font=\footnotesize}]
\node[v] (r) at (0,0) {};
\node[v] (l) at (-1.4,-1) {};
\node[v] (rr) at (1.4,-1) {};
\node[v] (c) at (-2,-2) {$c$};
\node[v] (d) at (-0.8,-2) {$d$};
\node[v] (e) at (0.7,-2) {$e$};
\node[v] (ab) at (2.1,-2) {};
\node[v,text=black] (a) at (1.65,-3) {$a$};
\node[v] (b) at (2.7,-3) {$b$};
\foreach \p/\q/\bit in {r/l/0,l/c/0,l/d/1,rr/e/0,ab/b/1}
 \draw[e] (\p)--node[lab] {\bit}(\q);
\foreach \p/\q/\bit in {r/rr/1,rr/ab/1,ab/a/0}
 \draw[e,black!65!black,thick] (\p)--node[lab,text=black] {\bit}(\q);
\node[font=\footnotesize] at (0.3,-3.7) {$c:00,\ d:01,\ e:10,\ a:110,\ b:111$};
\end{tikzpicture}
\caption{A prefix code with these lengths.}
\end{subfigure}
\caption{From stored connections to codewords for frequencies
$(1,1,2,2,3)$. Left: $u$ groups $a,b$ and $v$ groups $c,d$;
edge labels are depth increments, not code bits. This contracted
representation need not be binary. Right: the recovered lengths
$(3,3,2,2,2)$ give a full binary prefix tree with optimum weighted
length $20$. The thick paths illustrate character $a$: its length is
$1+2=3$ and its codeword is \texttt{110}.}
\label{fig:codeword-recovery}
}
\end{figure}


==> Sections/fractional-greedy-cutoffs-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
    x=0.6cm,
    y=0.8cm,
    full/.style={
      draw=black,
      fill=black!15,
      minimum height=7mm,
      inner sep=0pt,
      font=\scriptsize
    },
    boundary/.style={
      draw=black,
      fill=black!25,
      minimum height=7mm,
      inner sep=0pt,
      font=\scriptsize
    },
    outside/.style={
      draw=black,
      fill=black!8,
      minimum height=7mm,
      inner sep=0pt,
      font=\scriptsize
    },
    cut/.style={
      dashed,
      thick,
      draw=black
    }
  ]

    % Items are ordered by nondecreasing density f_i/kappa_i.
    \foreach \x in {0,1,2,3,4}
      \node[full,anchor=south west,minimum width=0.6cm]
        at (\x,0) {$1$};
    \node[full,anchor=south west,minimum width=1.2cm]
      at (5,0) {$2$};
    \node[boundary,anchor=south west,minimum width=0.6cm]
      at (7,0) {$\frac14(5)$};
    \node[boundary,anchor=south west,minimum width=1.8cm]
      at (8,0) {$\frac34(5)$};
    \node[boundary,anchor=south west,minimum width=0.6cm]
      at (11,0) {$\frac12(3)$};
    \node[boundary,anchor=south west,minimum width=0.6cm]
      at (12,0) {$\frac12(3)$};
    \node[full,anchor=south west,minimum width=0.6cm]
      at (13,0) {$2$};
    \node[full,anchor=south west,minimum width=1.2cm]
      at (14,0) {$4$};

    % Density labels.
    \draw[decorate,decoration={brace,amplitude=3pt}]
      (0,0.95) -- (7,0.95)
      node[midway,above=4pt,font=\scriptsize]
      {$\Frequency{i}/\kappa_i=16$};
    \draw[decorate,decoration={brace,amplitude=3pt}]
      (7,0.95) -- (11,0.95)
      node[midway,above=4pt,font=\scriptsize] {$20$};
    \draw[decorate,decoration={brace,amplitude=3pt}]
      (11,0.95) -- (13,0.95)
      node[midway,above=4pt,font=\scriptsize] {$24$};
    \draw[decorate,decoration={brace,amplitude=3pt}]
      (13,0.95) -- (16,0.95)
      node[midway,above=4pt,font=\scriptsize] {$32$};

    % Kraft cutoffs.
    \foreach \x/\lab in {4/{1/4},8/{1/2},12/{3/4},16/1} {
      \draw[cut] (\x,-0.25) -- (\x,0.75);
      \node[font=\scriptsize,anchor=north] at (\x,-0.3) {$\lab$};
    }

    \node[font=\scriptsize,anchor=east] at (-0.25,0.43)
      {frequency};
    \node[font=\scriptsize] at (8,-0.9)
      {rectangle width $=\kappa_i$};

    % Legend, matching the cutoff-window figure.
    \node[full,minimum width=0.55cm] at (3,-1.55) {};
    \node[anchor=west,font=\scriptsize] at (3.5,-1.55)
      {integral};
    \node[boundary,minimum width=0.55cm] at (7.5,-1.55) {};
    \node[anchor=west,font=\scriptsize] at (8.0,-1.55)
      {fractional};
  \end{tikzpicture}
  \caption{Greedy fractional solutions for frequencies
    $(1,1,1,1,1,2,2,3,4,5)$. Items are ordered by density,
    and their widths are proportional to their Kraft values. \textcolor{black}{The cutoffs for target Kraft values
    $1/2$ and $3/4$} split the items of frequencies $5$ and $3$,
    respectively.}
  \label{fig:fractional-greedy-cutoffs}
\end{figure}


==> Sections/fractional-proximity-figure.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
		x=0.82cm,
		y=0.82cm,
		leaf/.style={
			rounded corners=1.5pt,
			draw=black,
			minimum width=6.8mm,
			minimum height=4.5mm,
			inner sep=0pt,
			font=\scriptsize
		},
		fixedin/.style={
			leaf,
			draw=black,
			fill=black!15
		},
		window/.style={
			leaf,
			draw=black,
			fill=black!35
		},
		fixedout/.style={
			leaf,
			draw=black,
			fill=black!8
		},
		cut/.style={
			dashed,
			thick,
			draw=black
		}
		]

		% Depth class h=ell, with normalized Kraft weight kappa_i=4.
		\node[anchor=east,font=\small] at (-0.65,2.25)
			{$\LeafDepth{i}=h^*,\ \kappa_i=1/4$};
		\foreach \j/\v in {0/4,1/8,2/12}
			\node[fixedin] at (\j,2.25) {$\v$};
		\foreach \j/\v in {3/16,4/18,5/20,6/24,7/28,8/32}
			\node[window] at (\j,2.25) {$\v$};
		\foreach \j/\v in {9/36,10/40,11/44}
			\node[fixedout] at (\j,2.25) {$\v$};
		\draw[cut] (5.5,1.88) -- (5.5,2.62);

		% Depth class h=ell+1, with normalized Kraft weight kappa_i=2.
		\node[anchor=east,font=\small] at (-0.65,1.25)
			{$\LeafDepth{i}=h^*+1,\ \kappa_i=1/8$};
		\foreach \j/\v in {0/2,1/3,2/5,3/7}
			\node[fixedin] at (\j,1.25) {$\v$};
		\foreach \j/\v in {4/8,5/9,6/10,7/12,8/14,9/16}
			\node[window] at (\j,1.25) {$\v$};
		\foreach \j/\v in {10/18,11/20}
			\node[fixedout] at (\j,1.25) {$\v$};
		\draw[cut] (6.5,0.88) -- (6.5,1.62);

		% Depth class h=ell+2, with normalized Kraft weight kappa_i=1.
		\node[anchor=east,font=\small] at (-0.65,0.25)
			{$\LeafDepth{i}=h^*+2,\ \kappa_i=1/16$};
		\foreach \j/\v in {0/1,1/2}
			\node[fixedin] at (\j,0.25) {$\v$};
		\foreach \j/\v in {2/3,3/4,4/5,5/6,6/7,7/8}
			\node[window] at (\j,0.25) {$\v$};
		\foreach \j/\v in {8/9,9/10,10/11,11/12}
			\node[fixedout] at (\j,0.25) {$\v$};
		\draw[cut] (4.5,-0.12) -- (4.5,0.62);

		% Braces indicate the retained windows in the first row.
		\draw[
			decorate,
			decoration={brace,amplitude=3pt},
			black!80!black
		] (2.58,2.67) -- (5.42,2.67)
			node[midway,above=4pt,font=\scriptsize] {$\leq 2c$};
		\draw[
			decorate,
			decoration={brace,amplitude=3pt},
			black!80!black
		] (5.58,2.67) -- (8.42,2.67)
			node[midway,above=4pt,font=\scriptsize] {$\leq 2c$};

		% Legend.
		\node[fixedin] at (1.3,-0.75) {};
		\node[anchor=west,font=\scriptsize] at (1.75,-0.75)
			{fixed selected};
		\node[window] at (5.45,-0.75) {};
		\node[anchor=west,font=\scriptsize] at (5.9,-0.75)
			{retained};
		\node[fixedout] at (8.55,-0.75) {};
		\node[anchor=west,font=\scriptsize] at (9.0,-0.75)
			{fixed unselected};
	\end{tikzpicture}
	\caption{
		\textcolor{black}{Windows around the fractional density cutoff $\rho=88$.} Each box shows a frequency;
		lightly shaded choices are fixed, while darkly shaded frequencies are
		retained for the residual instance. \textcolor{black}{The braces indicate at most $2c$ retained leaves on each side of the cutoff within a depth group, where $c=2^{h_{\max}-h_{\min}}$.}
	}
	\label{fig:fractional-proximity-window}
\end{figure}


==> Sections/iterative-state-example-figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=0.85cm,
  v/.style={circle,draw=black,fill=white,minimum size=6mm,inner sep=1pt,font=\small},
  done/.style={v,fill=black!12,draw=black},
  frontier/.style={line width=1.2pt,draw=black},
  pending/.style={draw=black,dashed}]
\draw[black!25,dashed] (-0.7,-2) -- (8,-2);
\node[anchor=west,font=\scriptsize,text=black] at (8.1,-2) {$h_{\min}=2$};
\node[v] (root) at (3.5,0) {28};
\node[done,frontier] (n11) at (1,-1) {11};
\node[v] (n17) at (5.5,-1) {17};
\node[v] (f5b) at (0,-2) {5};
\node[done] (n6) at (2,-2) {6};
\node[done,frontier] (n8) at (4.5,-2) {8};
\node[done,frontier] (n9) at (7,-2) {9};
\node[v] (f3a) at (1.4,-3) {3};
\node[v] (f3b) at (2.6,-3) {3};
\node[done] (n4) at (3.9,-3) {4};
\node[v] (f4a) at (5.1,-3) {4};
\node[v] (f4b) at (6.4,-3) {4};
\node[v] (f5a) at (7.6,-3) {5};
\node[v] (f2a) at (3.3,-4) {2};
\node[v] (f2b) at (4.5,-4) {2};
\foreach \p/\c in {root/n11,root/n17,n17/n8,n17/n9}
  \draw[pending] (\p) -- (\c);
\foreach \p/\c in {n11/f5b,n11/n6,n6/f3a,n6/f3b,n8/n4,n8/f4a,n9/f4b,n9/f5a,n4/f2a,n4/f2b}
  \draw[black!65!black] (\p) -- (\c);
\end{tikzpicture}
\caption{Iterative-State Reconstruction with $\tau=6$.
Shaded internal nodes represent completed merges; thick outlines mark
the \textcolor{black}{frequencies} $8,9,11$. Dashed edges belong to merges not yet
performed. The horizontal line marks the minimum leaf depth.}
\label{fig:iterative-state-example}
\end{figure}


==> Sections/nonconvex-merge-example-figure.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}[c]{0.52\linewidth}
		\centering
		\setlength{\tabcolsep}{2.5pt}
		\renewcommand{\arraystretch}{1.15}
		\scriptsize
		\begin{tabular}{c|ccccccc}
			$x$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$\\ \hline
			$\mu(A_1,x)$ & $4$ & $4$ & $3$ & $3$ & $3$ & $3$ & $2$\\
			$\mu(A_2,10-x)$ & $2$ & $3$ & $3$ & $3$ & $3$ & $4$ & $4$\\ \hline
			$G_{10}(x)$ & $6$ & $7$ & $6$ & $6$ & $6$ & $7$ & $6$
		\end{tabular}
	\end{minipage}\hfill
	\begin{minipage}[c]{0.44\linewidth}
		\centering
		\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}[
			x=1.05cm,
			y=0.9cm,
			axis/.style={-{Stealth[length=1.5mm]},draw=black,thin},
			profile/.style={draw=black,line width=0.9pt},
			value/.style={circle,draw=black,fill=black!8,
				minimum size=3.4mm,inner sep=0pt},
			peak/.style={circle,draw=black,fill=black!22,
				minimum size=4.2mm,inner sep=0pt,line width=0.9pt}
		]
			\draw[axis] (1.55,4.65) -- (8.45,4.65)
				node[right,font=\scriptsize] {$x$};
			\draw[axis] (1.75,4.45) -- (1.75,6.55)
				node[above,font=\scriptsize] {$G_{10}(x)$};
			\draw[profile]
				(2,5)--(3,6)--(4,5)--(5,5)--(6,5)--(7,6)--(8,5);
			\foreach \x/\y in {2/5,4/5,5/5,6/5,8/5}
				\node[value] at (\x,\y) {};
			\foreach \x in {3,7}
				\node[peak] at (\x,6) {};
			\foreach \x in {2,3,4,5,6,7,8}
				\draw[black!45] (\x,4.72)--(\x,4.58)
					node[below=2pt,font=\scriptsize] {$\x$};
			\foreach \y/\label in {5/6,6/7}
				\draw[black!45] (1.82,\y)--(1.68,\y)
					node[left=2pt,font=\scriptsize] {$\textcolor{black}{\label}$};
			\node[font=\scriptsize,text=black] at (5,6.55)
				{larger than both neighbors};
			\draw[-{Stealth[length=1.2mm]},draw=black]
				(4.25,6.40)--(3.12,6.08);
			\draw[-{Stealth[length=1.2mm]},draw=black]
				(5.75,6.40)--(6.88,6.08);
		\end{tikzpicture}%
		}
	\end{minipage}
	\caption{Budget values and the resulting nonconvex merge profile for
		two one-frequency multisets.}
	\label{fig:nonconvex-merge-example}
\end{figure}


==> Sections/optimal-depth-exchange-figure.tex <==
\begin{figure}[t]
\centering
{
\begin{tikzpicture}[x=1cm,y=1cm,
  freq/.style={draw,rounded corners=2pt,fill=white,inner sep=4pt},
  depth/.style={anchor=east,font=\small}]
  \node[depth] at (-3.5,0) {depth $h_i-t-1$};
  \node[depth] at (-3.5,-1.1) {depth $h_i-t$};
  \node[depth] at (-3.5,-2.2) {depth $h_i-t+1$};
  \draw[fill=black!5] (1.7,-1.1)--(0.8,-2.8)--(2.6,-2.8)--cycle;
  \draw[fill=black!5] (-2,-2.2)--(-2.9,-3.8)--(-1.1,-3.8)--cycle;
  \node[freq] (parent) at (0,0) {$w_{t+1}$};
  \node[freq] (ancestor) at (-1,-1.1) {$w_t$};
  \node[freq] (sibling) at (1.7,-1.1) {$w'_t$};
  \node[freq] (child) at (-2,-2.2) {$w_{t-1}$};
  \node at (0,-2.2) {$\cdots$};
  \node (leaf) at (-2,-3.5) {$w_0=f_i$};
  \draw (parent)--(ancestor) (parent)--(sibling)
        (ancestor)--(child) (ancestor)--(0,-2.1);
  \draw[dotted,thick] (child)--(leaf);
  \draw[<->,dashed,>=Stealth] (child.east) to[bend right=12]
      node[above,sloped,font=\small,fill=white,inner sep=1pt] {exchange} (sibling.south west);
  \node[align=left,font=\small,anchor=west] at (3,-1.8)
      {$w'_t\geq w_{t-1}$\\[4pt]$w_{t+1}\geq w_t+w_{t-1}$};
\end{tikzpicture}
\caption{The exchange used in Lemma~\ref{lem:pairwise-depth-bound}.
Labels denote node frequencies, and triangles denote disjoint subtrees.
Moving the subtree of frequency $w_{t-1}$ up one depth and the subtree
of frequency $w'_t$ down one depth changes the cost by $w'_t-w_{t-1}$,
which must be nonnegative. The dotted path may have length zero when
$t=1$.}
\label{fig:optimal-depth-exchange}
}
\end{figure}


==> Sections/pram-iteration-example-figure.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=0.95cm,y=0.75cm,font=\small,
 cell/.style={minimum width=0.85cm,minimum height=0.5cm,draw=black,inner sep=0pt},
 pre/.style={cell,fill=black!25,draw=black},
 suf/.style={cell,fill=black!10,draw=black},
 stop/.style={cell,fill=black!25,draw=black},
 lab/.style={anchor=east,align=right}]
% input
\node[lab] at (0.4,0) {Input};
\node[lab] at (0.4,-0.8) {Prefix sums};
\foreach \x/\v in {1/2,2/2,3/3,4/3,5/4,6/4,7/5,8/5} \node[pre] at (\x,0) {$\v$};
\foreach \x/\v in {9/7,10/14} \node[suf] at (\x,0) {$\v$};
\foreach \x/\v in {1/2,2/4,3/7,4/10,5/14,6/18,7/23,8/28,9/35,10/49} \node[cell] at (\x,-0.8) {$\v$};
\draw[decorate,decoration={brace,amplitude=4pt},black!85!black]
  (0.55,0.45)--(8.45,0.45) node[midway,above=5pt] {bounded-ratio prefix ($f_j\leq\lambda f_2=6$)};
\draw[decorate,decoration={brace,amplitude=4pt},black!65!black]
  (8.55,0.45)--(10.45,0.45) node[midway,above=5pt] {untouched};
% after ISR
\draw[-{Stealth},thick] (4,-1.35)--(4,-2.15) node[midway,right,align=left,font=\footnotesize] {Iterative-State\\Reconstruction, $\tau=7$};
\draw[-{Stealth},thick] (9.5,-1.35)--(9.5,-2.15) node[midway,right] {$-28$};
\node[lab] at (0.4,-2.7) {Two lists};
\node[lab] at (0.4,-3.5) {Prefix sums};
\foreach \x/\v in {3/8,4/9,5/11} \node[stop] at (\x,-2.7) {$\v$};
\foreach \x/\v in {3/8,4/17,5/28} \node[cell] at (\x,-3.5) {$\v$};
\foreach \x/\v in {9/7,10/14} \node[suf] at (\x,-2.7) {$\v$};
\foreach \x/\v in {9/7,10/21} \node[cell] at (\x,-3.5) {$\v$};
% merged
\draw[-{Stealth},thick] (6.5,-4.05)--(6.5,-4.85) node[midway,right] {Lemma~\ref{lem:pram-prefix-preservation}};
\node[lab] at (0.4,-5.4) {Next input};
\node[lab] at (0.4,-6.2) {Prefix sums};
\foreach \x/\v/\s in {3/7/suf,4/8/stop,5/9/stop,6/11/stop,7/14/suf} \node[\s] at (\x,-5.4) {$\v$};
\foreach \x/\v in {3/7,4/15,5/24,6/35,7/49} \node[cell] at (\x,-6.2) {$\v$};
\end{tikzpicture}
\caption{One iteration of Example~\ref{ex:pram-prefix-maintenance}.
Iterative-State Reconstruction turns the bounded-ratio prefix into the
stopping state $(8,9,11)$ together with its prefix sums.
The prefix sums of the untouched suffix are those of the input minus $28$,
the total of the processed prefix.
Lemma~\ref{lem:pram-prefix-preservation} merges the two lists, giving the input of
the next iteration together with its prefix sums.}
\label{fig:pram-iteration-example}
\end{figure}


==> Sections/representative-blocks-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      x=0.9cm,
      y=0.8cm,
      frequency/.style={circle,draw=black,fill=gray!5,
        minimum size=7mm,inner sep=0pt,font=\small},
      representative/.style={frequency,draw=black,
        fill=black!18,line width=0.8pt},
      block/.style={rounded corners=2pt,draw=black,fill=black!3,
        line width=0.6pt},
      merged/.style={rounded corners=2pt,draw=black,
        fill=black!13,line width=0.7pt,font=\scriptsize},
      root/.style={rounded corners=2pt,draw=black,
        fill=black!13,line width=0.8pt,font=\scriptsize},
      edge/.style={draw=black,thin},
      threshold/.style={-{Stealth[length=1.5mm]},draw=black,thin}
    ]
    \draw[block] (-0.42,-0.48) rectangle (2.02,0.48);
    \draw[block] (2.28,-0.48) rectangle (3.92,0.48);
    \draw[block] (4.18,-0.48) rectangle (7.42,0.48);
    \draw[block] (7.68,-0.48) rectangle (9.32,0.48);

    \node[representative] (f2)  at (0,0)   {$2$};
    \node[frequency]      (f3a) at (0.8,0) {$3$};
    \node[frequency]      (f3b) at (1.6,0) {$3$};

    \node[representative] (f4)  at (2.7,0) {$4$};
    \node[frequency]      (f5)  at (3.5,0) {$5$};

    \node[representative] (f7)  at (4.6,0) {$7$};
    \node[frequency]      (f8)  at (5.4,0) {$8$};
    \node[frequency]      (f9)  at (6.2,0) {$9$};
    \node[frequency]      (f10) at (7.0,0) {$10$};

    \node[representative] (f13) at (8.1,0) {$13$};
    \node[frequency]      (f18) at (8.9,0) {$18$};
    \draw[threshold] (f2.north) to[bend left=25]
      node[above,font=\scriptsize] {$4>\GoldenRatio\!\cdot\!2$} (f4.north);
    \draw[threshold] (f4.north) to[bend left=25]
      node[above,font=\scriptsize] {$7>\GoldenRatio\!\cdot\!4$} (f7.north);
    \draw[threshold] (f7.north) to[bend left=25]
      node[above,font=\scriptsize] {$13>\GoldenRatio\!\cdot\!7$} (f13.north);


    % Bottom-up hierarchy, aligned with the four blocks above.
    \node[block]  (b1)  at (0.8,-1.45) {$B_1$};
    \node[block]  (b2)  at (3.1,-1.45) {$B_2$};
    \node[block]  (b3)  at (5.8,-1.45) {$B_3$};
    \node[block]  (b4)  at (8.5,-1.45) {$B_4$};
    \node[merged] (b12) at (1.95,-2.35) {$B_1\!:\!B_2$};
    \node[merged] (b34) at (7.15,-2.35) {$B_3\!:\!B_4$};
    \node[root]   (b14) at (4.55,-3.25) {$B_1\!:\!B_4$};
    \draw[edge] (b1) -- (b12);
    \draw[edge] (b2) -- (b12);
    \draw[edge] (b3) -- (b34);
    \draw[edge] (b4) -- (b34);
    \draw[edge] (b12) -- (b14);
    \draw[edge] (b34) -- (b14);

  \end{tikzpicture}
  \caption{Frequency blocks and the bottom-up hierarchy used to combine
  them. }
  \label{fig:representative-blocks}
\end{figure}


==> Sections/residue-convex-profile-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      yscale=0.9,
      axis/.style={-{Stealth[length=1.5mm]},draw=black,thin},
      profile/.style={draw=black,line width=0.9pt},
      point/.style={circle,draw=black,fill=black!8,
        minimum size=2.5mm,inner sep=0pt},
      spike/.style={circle,draw=black,fill=black!22,
        line width=0.8pt,minimum size=3.5mm,inner sep=0pt},
      strand/.style={draw=black,line width=0.8pt},
      strandpoint/.style={circle,draw=black,fill=black!10,
        minimum size=2.5mm,inner sep=0pt}
    ]
    \begin{scope}
      \node[font=\small] at (2.38,4.05) {(a) Interleaved profile};
      \draw[axis] (-0.25,0.35) -- (5.12,0.35)
        node[right,font=\scriptsize] {$x$};
      \draw[axis] (0,0.20) -- (0,3.55)
        node[above,font=\scriptsize] {$G_{b}(x)$};

      \draw[profile] plot coordinates {
        (0,3.00) (0.34,2.20) (0.68,2.20) (1.02,1.40)
        (1.36,1.40) (1.70,0.60) (2.04,1.40) (2.38,0.60)
        (2.72,1.40) (3.06,0.60) (3.40,1.40) (3.74,1.40)
        (4.08,2.20) (4.42,2.20) (4.76,3.00)
      };
      \foreach \x/\y in {
        0/3.00,0.34/2.20,0.68/2.20,1.02/1.40,1.36/1.40,
        1.70/0.60,2.38/0.60,3.06/0.60,3.74/1.40,
        4.08/2.20,4.42/2.20,4.76/3.00
      }
        \node[point] at (\x,\y) {};
      \foreach \x/\y in {2.04/1.40,2.72/1.40,3.40/1.40}
        \node[spike] at (\x,\y) {};

      \foreach \x/\label in {0/3,1.02/6,2.04/9,3.06/12,4.08/15,4.76/17}
        \draw[black!45!black] (\x,0.41)--(\x,0.29)
          node[below=2pt,font=\tiny] {$\label$};
      \foreach \y/\label in {0.60/52,1.40/54,2.20/56,3.00/58}
        \draw[black!45!black] (0.07,\y)--(-0.07,\y)
          node[left=2pt,font=\tiny] {$\label$};
      \node[font=\scriptsize,text=black,align=center]
        at (2.36,2.30) {\textcolor{black}{convexity}\\\textcolor{black}{violations}};
      \draw[-{Stealth[length=1.2mm]},draw=black]
        (2.30,2.05)--(2.08,1.57);
    \end{scope}

    \begin{scope}[xshift=7.0cm]
      \node[font=\small] at (2.10,6.85)
        {(b) Four convex layers};

      \node[left,font=\scriptsize] at (-0.18,5.55) {$r=0$};
      \draw[strand] plot coordinates
        {(0,5.85) (1.40,5.15) (2.80,5.15) (4.20,5.85)};
      \foreach \x/\y in {0/5.85,1.40/5.15,2.80/5.15,4.20/5.85}
        \node[strandpoint] at (\x,\y) {};
      \node[font=\tiny] at (2.10,4.88) {differences $-4,0,4$};

      \node[left,font=\scriptsize] at (-0.18,4.05) {$r=1$};
      \draw[strand] plot coordinates
        {(0,4.35) (1.40,4.00) (2.80,4.00) (4.20,4.70)};
      \foreach \x/\y in {0/4.35,1.40/4.00,2.80/4.00,4.20/4.70}
        \node[strandpoint] at (\x,\y) {};
      \node[font=\tiny] at (2.10,3.70) {differences $-2,0,4$};

      \node[left,font=\scriptsize] at (-0.18,2.60) {$r=2$};
      \draw[strand] plot coordinates
        {(0,2.85) (2.10,2.50) (4.20,2.85)};
      \foreach \x/\y in {0/2.85,2.10/2.50,4.20/2.85}
        \node[strandpoint] at (\x,\y) {};
      \node[font=\tiny] at (2.10,2.22) {differences $-2,2$};

      \node[left,font=\scriptsize] at (-0.18,1.10) {$r=3$};
      \draw[strand] plot coordinates
        {(0,1.45) (1.40,0.75) (2.80,0.75) (4.20,1.10)};
      \foreach \x/\y in {0/1.45,1.40/0.75,2.80/0.75,4.20/1.10}
        \node[strandpoint] at (\x,\y) {};
      \node[font=\tiny] at (2.10,0.46) {differences $-4,0,2$};

    \end{scope}
  \end{tikzpicture}
  \caption{The split profile for two frequency multisets, each containing three frequencies
  equal to $2$, with $u=6$, $\ell=3$, and total budget $20$.
  \textcolor{black}{The marked points violate convexity in the interleaved profile.} Grouping divisions by their
  residue modulo $d=4$ produces four convex layers.}
  \label{fig:residue-convex-profile}
\end{figure}


==> Sections/three-depth-base-case-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      x=1cm,
      y=0.82cm,
      band/.style={rounded corners=2pt,draw=black,
        minimum width=6.1cm,minimum height=0.62cm,
        font=\small,align=center},
      depthlabel/.style={font=\small,anchor=east},
      count/.style={font=\scriptsize,anchor=west},
      budget/.style={rounded corners=2pt,draw=black,fill=gray!5,
        font=\scriptsize,align=center,minimum width=1.45cm,
        minimum height=0.55cm}
    ]
    \node[depthlabel] at (0,2.0) {depth $\BaseWindowDepth$};
    \node[band,draw=black,fill=black!10] (shallow) at (3.25,2.0)
      {$w_{s-x+1},\ldots,w_s$};
    \node[count] at (6.48,2.0) {$x$ frequencies};
    \node[budget] at (9.25,2.0) {$4$ units\\each};

    \node[depthlabel] at (0,1.0) {depth $\BaseWindowDepth+1$};
    \node[band,draw=black,fill=black!13] (middle) at (3.25,1.0)
      {$w_{z+1},\ldots,w_{s-x}$};
    \node[count] at (6.48,1.0) {$y$ frequencies};
    \node[budget] at (9.25,1.0) {$2$ units\\each};

    \node[depthlabel] at (0,0) {depth $\BaseWindowDepth+2$};
    \node[band,draw=black,fill=black!8] (deep) at (3.25,0)
      {$w_1,\ldots,w_z$};
    \node[count] at (6.48,0) {$z$ frequencies};
    \node[budget] at (9.25,0) {$1$ unit\\each};

    \node[font=\scriptsize,text=black] at (3.25,-0.58)
      {$w_1\leq\cdots\leq w_s$};
    \node[font=\scriptsize,text=black,align=center] at (9.25,-0.68)
      {unit: $2^{u-\BaseWindowDepth-2}$};
  \end{tikzpicture}
  \caption{An assignment within a three-depth window.  The sorted block
  is divided into three consecutive frequency ranges with per-frequency
  budget contributions $4,2,1$, in units of $2^{u-\BaseWindowDepth-2}$.  The total
  frequency of each range is obtained from two prefix sums.}
  \label{fig:three-depth-base-case}
\end{figure}


==> Sections/translation.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[
		>=Stealth,
		leaf/.style={draw, rectangle, rounded corners=1pt, minimum size=6mm, inner sep=1pt, font=\small},
		inode/.style={draw, circle, minimum size=7mm, inner sep=0pt, font=\small},
		kept/.style={thick},
		gone/.style={draw=black, text=black, dashed},
		root/.style={fill=black!12, draw=black, very thick},
		panel/.style={draw=black, rounded corners=3pt, inner sep=7pt},
		ptitle/.style={font=\small\bfseries, anchor=south west, inner sep=2pt},
		]
		% ================= Input =================
		\begin{scope}[local bounding box=IN]
			\node[font=\small, anchor=east] at (0,0)    {$i$};
			\node[font=\small, anchor=east] at (0,-0.7) {$\Frequency{i}$};
			\node[font=\small, anchor=east] at (0,-1.4) {$\LeafDepth{i}$};
			\foreach \f/\h [count=\i] in {2/4,3/4,4/3,6/3,7/3,9/2,10/2} {
				\node[font=\scriptsize, text=black] at (0.75*\i-0.25,0) {\i};
				\node[leaf] at (0.75*\i-0.25,-0.7) {$\f$};
				\node[font=\small] at (0.75*\i-0.25,-1.4) {$\h$};
			}
			\node[font=\small, anchor=west] at (-0.6,-2.2) {threshold $\tau = 11$};
		\end{scope}
		\node[panel, fit=(IN)] (INP) {};
		\node[ptitle] at (INP.north west) {Input};
		
		% ================= Output =================
		\begin{scope}[shift={(9.3,0)}, local bounding box=OUT]
			\node[font=\small, anchor=west, align=left] at (0,-0.1)
			{State right before the first merge\\involving a frequency $> \tau$:};
			\node[leaf,root] at (0.5,-1.15) {$10$};
			\node[leaf,root] at (1.4,-1.15) {$13$};
			\node[leaf,root] at (2.3,-1.15) {$18$};
			\node[font=\small, anchor=west, align=left] at (0,-2.35)
			{Cost of merges performed:\\[1pt]
				$\underbrace{5+9+18}_{\text{part } 18} + \underbrace{0}_{\text{part } 10} + \underbrace{13}_{\text{part } 13} = 45$};
		\end{scope}
		\node[panel, fit=(OUT)] (OUTP) {};
		\node[ptitle] at (OUTP.north west) {Output};
		
		\draw[->, very thick] (INP.east) -- node[above, font=\scriptsize, align=center]
		{Iterative-State\\Reconstruction} (OUTP.west |- INP.east);
		

%		% ================= Illustration: implicit optimal tree =================
%		\begin{scope}[shift={(3.2,-4.4)}, local bounding box=TR]
%			\node[inode,gone] (r)   at (4.0, 0)  {$41$};
%			\node[inode,gone] (n23) at (6.0,-1)  {$23$};
%			\node[inode,root] (n18) at (2.0,-1)  {$18$};
%			\node[inode,kept] (n9)  at (1.0,-2)  {$9$};
%			\node[leaf,kept]  (l9)  at (3.0,-2)  {$9$};
%			\node[leaf,root]  (l10) at (5.0,-2)  {$10$};
%			\node[inode,root] (n13) at (7.0,-2)  {$13$};
%			\node[leaf,kept]  (l4)  at (0.3,-3)  {$4$};
%			\node[inode,kept] (n5)  at (1.7,-3)  {$5$};
%			\node[leaf,kept]  (l6)  at (6.4,-3)  {$6$};
%			\node[leaf,kept]  (l7)  at (7.6,-3)  {$7$};
%			\node[leaf,kept]  (l2)  at (1.2,-4)  {$2$};
%			\node[leaf,kept]  (l3)  at (2.2,-4)  {$3$};
%			\draw[gone] (r)--(n18) (r)--(n23) (n23)--(l10) (n23)--(n13);
%			\draw[kept] (n18)--(n9) (n18)--(l9) (n9)--(l4) (n9)--(n5)
%			(n5)--(l2) (n5)--(l3) (n13)--(l6) (n13)--(l7);
%			\foreach \d in {0,...,4}
%			\node[font=\scriptsize, text=black, anchor=east] at (-0.4,-\d) {depth \d};
%			% legend
%			\node[font=\scriptsize, anchor=west, align=left] at (8.4,-0.5)
%			{\tikz\draw[gone] (0,0)--(0.5,0); merges involving\\\phantom{\tikz\draw (0,0)--(0.5,0);} a frequency $> \tau$\\\phantom{\tikz\draw (0,0)--(0.5,0);} (not yet performed)};
%			\node[font=\scriptsize, anchor=west] at (8.4,-1.6)
%			{\tikz\node[leaf,root,minimum size=3mm]{}; roots of the state};
%		\end{scope}
%		\node[panel, fit=(TR), draw=black, dashed] (TRP) {};
%		\node[ptitle, font=\small\itshape] at (TRP.north west)
%		{Illustration: the implicit optimal Huffman tree (never constructed)};

	\end{tikzpicture}
	\caption{Iterative-State Reconstruction on a bounded-ratio instance. Given the sorted frequencies $\Frequency{1} \leq \cdots \leq \Frequency{m}$, their optimal depths $\LeafDepth{1}, \ldots, \LeafDepth{m}$, and a threshold $\tau > \Frequency{m}$, the subtask outputs the state of the \textcolor{black}{classical} Huffman algorithm right before a merge first involves a frequency greater than $\tau$. Here this state is the multiset $\{10, 13, 18\}$, reached after the merges $2{+}3$, $4{+}5$, $6{+}7$, and $9{+}9$, at a total cost of $45$. }
	\label{fig:prefix-reuse-example}
\end{figure}

==> Sections/upgrade-knapsack-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      x=0.9cm,
      y=0.78cm,
      depthline/.style={draw=black,line width=0.45pt},
      leaf/.style={circle,draw=black,fill=black!12,
        minimum size=0.58cm,inner sep=0pt,font=\small},
      ghost/.style={circle,draw=black,dashed,fill=white,
        minimum size=0.52cm,inner sep=0pt},
      move/.style={-{Stealth[length=2.2mm]},draw=black,
        line width=0.85pt},
      item/.style={rounded corners=1.5pt,draw=black,
        minimum width=1.45cm,minimum height=0.68cm,
        align=center,font=\scriptsize},
      selected/.style={item,draw=black,fill=black!16},
      unselected/.style={item,fill=gray!5,text=black},
      note/.style={font=\scriptsize,text=black}
    ]

    % Depth view.
    \node[font=\small\bfseries] at (2.75,4.45) {Depth assignment};
    \foreach \y/\lab in {0/{u},1/{u-1},2/{u-2},3/{u-3}} {
      \draw[depthline] (0.45,\y) -- (5.75,\y);
      \node[font=\scriptsize,anchor=east] at (0.28,\y) {depth $\lab$};
    }
    \draw[-{Stealth[length=2mm]},draw=black] (0.62,3.35) -- (0.62,4.02);
    \node[note,anchor=west] at (0.78,3.68) {toward the root};

    \node[leaf] (f1) at (1.35,0) {$f_1$};
    \node[ghost] (f2start) at (3.05,0) {};
    \node[leaf] (f2) at (3.05,1) {$f_2$};
    \draw[move] (f2start.north) -- node[right,note] {$+1$} (f2.south);

    \node[ghost] (f3start) at (4.9,0) {};
    \coordinate (f3a) at (4.9,1);
    \coordinate (f3b) at (4.9,2);
    \node[leaf] (f3) at (4.9,3) {$f_3$};
    \draw[move] (f3start.north) -- node[right,note] {$+1$} (f3a);
    \draw[move] (f3a) -- node[right,note] {$+2$} (f3b);
    \draw[move] (f3b) -- node[right,note] {$+4$} (f3.south);
    \node[note,align=center] at (2.85,-0.62)
      {labels show additional Kraft units};

    % Upgrade-item view.
    \node[font=\small\bfseries] at (10.05,4.45) {Upgrade items};
    \node[note] at (8.25,3.72) {size $1$};
    \node[note] at (10.05,3.72) {size $2$};
    \node[note] at (11.85,3.72) {size $4$};

    \foreach \row/\freq in {2.85/{f_1},1.75/{f_2},0.65/{f_3}} {
      \node[font=\small,anchor=east] at (7.25,\row) {$\freq$};
    }
    \node[unselected] at (8.25,2.85) {value $f_1$};
    \node[unselected] at (10.05,2.85) {value $f_1$};
    \node[unselected] at (11.85,2.85) {value $f_1$};

    \node[selected] at (8.25,1.75) {value $f_2$};
    \node[unselected] at (10.05,1.75) {value $f_2$};
    \node[unselected] at (11.85,1.75) {value $f_2$};

    \node[selected] at (8.25,0.65) {value $f_3$};
    \node[selected] at (10.05,0.65) {value $f_3$};
    \node[selected] at (11.85,0.65) {value $f_3$};

    \draw[decorate,decoration={brace,mirror,amplitude=4pt},
      draw=black] (7.48,0.15) -- (12.62,0.15);
    \node[note,anchor=north] at (10.05,-0.12)
      {selected items form a prefix in each row};
  \end{tikzpicture}
  \caption{A depth assignment as a collection of upgrade prefixes.
  Moving frequency $f_i$ upward for the $t$-th time consumes
  $2^{t-1}$ additional Kraft units and saves $f_i$ in encoded length.
  Thus, assigning $f_i$ to depth $u-s$ corresponds to selecting its
  first $s$ upgrade items.}
  \label{fig:upgrade-knapsack-interpretation}
\end{figure}

